Event Cameras Meet SPADs for High-Speed, Low-Bandwidth Imaging

Traditional cameras face a trade-off between low-light performance and high-speed imaging: longer exposure times to capture sufficient light results in motion blur, whereas shorter exposures result in Poisson-corrupted noisy images. While burst photography techniques help mitigate this tradeoff, conventional cameras are fundamentally limited in their sensor noise characteristics. Event cameras and single-photon avalanche diode (SPAD) sensors have emerged as promising alternatives to conventional cameras due to their desirable properties. SPADs are capable of single-photon sensitivity with microsecond temporal resolution, and event cameras can measure brightness changes up to 1 MHz with low bandwidth requirements. We show that these properties are complementary, and can help achieve low-light, high-speed image reconstruction with low bandwidth requirements. We introduce a sensor fusion framework to combine SPADs with event cameras to improves the reconstruction of high-speed, low-light scenes while reducing the high bandwidth cost associated with using every SPAD frame. Our evaluation, on both synthetic and real sensor data, demonstrates significant enhancements ( > 5 dB PSNR) in reconstructing low-light scenes at high temporal resolution (100 kHz) compared to conventional cameras. Event-SPAD fusion shows great promise for real-world applications, such as robotics or medical imaging.

==> floats/fig_real_mtf.tex <==
\begin{figure}[h]
\centering
\colorlet{crystal}{blue!75}
\colorlet{red}{red!50}
\colorlet{lightgreen}{green!75}
\pgfplotstableread{


2 0.54  0.42  0.0 0.44  0.52
3 0.55  0.42  0.0 0.43  0.51
4 0.54  0.42  0.0 0.41  0.51
5 0.50  0.41  0.0 0.39  0.49
6 0.50  0.38  0.0 0.37  0.49
}\dataset
\tikzstyle{every node}=[font=\footnotesize]
\begin{tikzpicture}
\begin{axis}[ybar,
        width=8.3cm,
        height = 4.9cm,
        bar width = 2mm,
        ymin=0,
        ylabel shift = -5pt,
        ylabel={MTF},
        xtick=data,
        xticklabels = {
            0.1,
            0.2,
            0.3,
            0.4,
            0.5,
        },
        ymajorgrids,
        major x tick style = {opacity=0},
        minor x tick num = 0,
        minor tick length=-1ex,
         enlarge x limits={abs=0.5},
         legend columns = 4,
         legend style = {anchor=south east}, 
         legend image code/.code={
        \draw [#1,draw=none] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
        ]
\addplot[draw=none,fill=crystal!30] table[x index=0,y index=1] \dataset; %
\addplot[draw=none,fill=red] table[x index=0,y index=2] \dataset; %
\addplot[draw=none,fill=crystal!70] table[x index=0,y index=4] \dataset; %
\addplot[draw=none,fill=lightgreen!50] table[x index=0,y index=5] \dataset; %
\legend{Static (S), NI(S),  DeBlur (S)\cite{chu22cvprw}, Ours (S+E)}
\end{axis}
\end{tikzpicture}
\caption{MTF analysis of SPADs and event cameras across different spatial frequencies in lines per mm. Higher is better.
}

\label{fig:real:mtf}
\end{figure}

==> floats/fig_real_sensor_compairson.tex <==
\def\figureheight{5cm}
\def\figurewidth{8cm}
\def\imgewidth{10cm}
\begin{figure*}[t]
    \subfloat[SNR v/s Flux]{\label{fig:snr}
    \begin{tikzpicture}
    \begin{axis}[
        xlabel={Flux (photons/sec)},
        ylabel={SNR (dB)},
        xmode=log,
        width=\figurewidth,
        height=\figureheight,
        legend style={at={(0,1)}, anchor=north west, draw=none, nodes={scale=0.75, transform shape}}, %
        legend entries={
            Event $\Delta \phi=30\%$,
            Event $\Delta \phi=100\%$,
            Camera,
            SPAD
        },
    ]
    \addplot[mark=none, cyan] coordinates {
        (10.0, 0.001452026605497489)
        (16.768329368110084, 0.0021987144433546165)
        (28.11768697974231, 0.003048398207100343)
        (47.14866363457394, 0.004112272465613815)
        (79.06043210907701, 0.005640058333252599)
        (132.57113655901082, 0.008255546457043544)
        (222.29964825261956, 0.013790988845735975)
        (372.7593720314938, 0.02903927052914392)
        (625.0551925273976, 0.08836905186719575)
        (1048.1131341546852, 0.4118020850914245)
        (1757.510624854791, 5.47583300462207)
        (2947.0517025518097, 9.74722168924427)
        (4941.713361323833, 8.429061347340767)
        (8286.427728546843, 2.257210635674611)
        (13894.95494373136, 0.0)
        (23299.51810515372, 0.0)
        (39069.39937054621, 0.0)
        (65512.85568595509, 0.0)
        (109854.11419875572, 0.0)
        (184206.99693267164, 0.0)
        (308884.3596477478, 0.0)
        (517947.46792312124, 0.0)
        (868511.3737513521, 0.0)
        (1456348.4775012443, 0.0)
        (2442053.0945486496, 0.0)
        (4094915.0623804275, 0.0)
        (6866488.450042998, 0.0)
        (11513953.993264481, 0.0)
        (19306977.288832497, 0.0)
        (32374575.428176466, 0.0)
        (54286754.3932386, 0.0)
        (91029817.79915227, 0.0)
        (152641796.71752366, 0.0)
        (255954792.2699533, 0.0)
        (429193426.0128778, 0.0)
        (719685673.0011529, 0.0)
        (1206792640.6393263, 0.0)
        (2023589647.7251556, 0.0)
        (3393221771.8953295, 0.0)
        (5689866029.018305, 0.0)
        (9540954763.499924, 0.0)
        (15998587196.060574, 0.0)
        (26826957952.79727, 0.0)
        (44984326689.694534, 0.0)
        (75431200633.54607, 0.0)
        (126485521685.52959, 0.0)
        (212095088792.01926, 0.0)
    };
    \addplot[mark=none, blue] coordinates {
        (10.0, 0.01942334710028444)
        (16.768329368110084, 0.02458765866050983)
        (28.11768697974231, 0.030772161647886143)
        (47.14866363457394, 0.03905004411831723)
        (79.06043210907701, 0.05187267168810835)
        (132.57113655901082, 0.07559378315884212)
        (222.29964825261956, 0.13008633733690866)
        (372.7593720314938, 0.2965843565587548)
        (625.0551925273976, 1.0417077415117155)
        (1048.1131341546852, 5.32251498703231)
        (1757.510624854791, 18.290767888312022)
        (2947.0517025518097, 24.238818129877092)
        (4941.713361323833, 24.541059076505697)
        (8286.427728546843, 24.79641245473308)
        (13894.95494373136, 24.962852086433152)
        (23299.51810515372, 25.05302978297535)
        (39069.39937054621, 25.027766895592748)
        (65512.85568595509, 24.79504807700179)
        (109854.11419875572, 24.34170903116556)
        (184206.99693267164, 24.520956170385453)
        (308884.3596477478, 24.68601488873405)
        (517947.46792312124, 24.8331362984575)
        (868511.3737513521, 24.95538389952252)
        (1456348.4775012443, 25.04024355979891)
        (2442053.0945486496, 25.065019168799623)
        (4094915.0623804275, 24.987202904511726)
        (6866488.450042998, 24.721522094569725)
        (11513953.993264481, 24.34543571960898)
        (19306977.288832497, 24.48083451271277)
        (32374575.428176466, 24.61211696966933)
        (54286754.3932386, 24.739509658862854)
        (91029817.79915227, 24.86320915078496)
        (152641796.71752366, 24.983377920531744)
        (255954792.2699533, 25.10013561825698)
        (429193426.0128778, 25.213542819794192)
        (719685673.0011529, 25.323572356393086)
        (1206792640.6393263, 25.43005992334743)
        (2023589647.7251556, 25.53261988649805)
        (3393221771.8953295, 25.63050227098094)
        (5689866029.018305, 25.722349562756577)
        (9540954763.499924, 25.805780855898035)
        (15998587196.060574, 25.87667293545636)
        (26826957952.79727, 25.92789357093537)
        (44984326689.694534, 25.94699815185892)
        (75431200633.54607, 25.911822093506302)
        (126485521685.52959, 25.781334875678024)
        (212095088792.01926, 25.4740817252495)
    };
    \addplot[mark=none, red] coordinates {
        (10.0, 0)
        (16.768329368110084, 0)
        (28.11768697974231, 0)
        (47.14866363457394, 0)
        (79.06043210907701, 0)
        (132.57113655901082, 0)
        (222.29964825261956, 0)
        (372.7593720314938, 0)
        (625.0551925273976, 0)
        (1048.1131341546852, 0)
        (1757.510624854791, 2.789089285041706)
        (2947.0517025518097, 6.624359048318416)
        (4941.713361323833, 10.198912928042304)
        (8286.427728546843, 13.48748887211853)
        (13894.95494373136, 16.499957951588105)
        (23299.51810515372, 19.27684204021182)
        (39069.39937054621, 21.873081927062714)
        (65512.85568595509, 24.341889682496447)
        (109854.11419875572, 26.726029685454286)
        (184206.99693267164, 29.05614245272773)
        (308884.3596477478, 31.352666800248635)
        (517947.46792312124, 33.62864748067702)
        (868511.3737513521, 35.89218845352565)
        (1456348.4775012443, 38.14824261799101)
        (2442053.0945486496, 40.39980738487665)
        (4094915.0623804275, 42.64868605402433)
        (6866488.450042998, 44.895959696642684)
        (11513953.993264481, 0)
        (19306977.288832497, 0)
        (32374575.428176466, 0)
        (54286754.3932386, 0)
        (91029817.79915227, 0)
        (152641796.71752366, 0)
        (255954792.2699533, 0)
        (429193426.0128778, 0)
        (719685673.0011529, 0)
        (1206792640.6393263, 0)
        (2023589647.7251556, 0)
        (3393221771.8953295, 0)
        (5689866029.018305, 0)
        (9540954763.499924, 0)
        (15998587196.060574, 0)
        (26826957952.79727, 0)
        (44984326689.694534, 0)
        (75431200633.54607, 0)
        (126485521685.52959, 0)
        (212095088792.01926, 0)
    };
    \addplot[mark=none, green] coordinates {
        (10.0, 0)
        (16.768329368110084, 0)
        (28.11768697974231, 0)
        (47.14866363457394, 0)
        (79.06043210907701, 0)
        (132.57113655901082, 0)
        (222.29964825261956, 0)
        (372.7593720314938, 1.5323891341603755)
        (625.0551925273976, 4.037911712510197)
        (1048.1131341546852, 6.445470631486817)
        (1757.510624854791, 8.789406499165786)
        (2947.0517025518097, 11.09284767512683)
        (4941.713361323833, 13.370313079105788)
        (8286.427728546843, 15.630163323798037)
        (13894.95494373136, 17.876305118284748)
        (23299.51810515372, 20.10906067027185)
        (39069.39937054621, 22.325236280020352)
        (65512.85568595509, 24.51738928707163)
        (109854.11419875572, 26.672242581404852)
        (184206.99693267164, 28.768271381512132)
        (308884.3596477478, 30.77294205164562)
        (517947.46792312124, 32.64137387191194)
        (868511.3737513521, 34.32079613634501)
        (1456348.4775012443, 35.76855498445853)
        (2442053.0945486496, 36.99210239083775)
        (4094915.0623804275, 38.109868048851006)
        (6866488.450042998, 39.397574264559964)
        (11513953.993264481, 41.1729393483881)
        (19306977.288832497, 43.167307502446135)
        (32374575.428176466, 44.2873454356845)
        (54286754.3932386, 44.67967588856217)
        (91029817.79915227, 44.89500843018419)
        (152641796.71752366, 45.02599756227194)
        (255954792.2699533, 45.09931854670958)
        (429193426.0128778, 45.12504172836469)
        (719685673.0011529, 45.089112481958516)
        (1206792640.6393263, 44.92846794273984)
        (2023589647.7251556, 44.47522537384281)
        (3393221771.8953295, 43.39560021672271)
        (5689866029.018305, 41.3013721305697)
        (9540954763.499924, 38.13095093673398)
        (15998587196.060574, 34.228919645350985)
        (26826957952.79727, 29.97012413939183)
        (44984326689.694534, 25.566292291036312)
        (75431200633.54607, 21.107945021107692)
        (126485521685.52959, 16.629666029350627)
        (212095088792.01926, 12.144139243596976)
    };
    \end{axis}
    \end{tikzpicture}
    }
    \;
    \subfloat[Real Sensor Data]{\label{fig:real_illum_viz}
    \includegraphics[trim={13cm 7cm 0cm 1cm},clip,width=\imgewidth, height=\figureheight]{images/Slide12.jpg}}
    \caption{\textbf{Effect of illumination on signal quality.} (a) SNR of SPAD, event and conventional cameras at different flux regimes. SPADs and Events have a better quality information at low lights compared to conventional cameras.
    (b) Visualization of sensor output in challenging illumination.} 
    \label{fig:snr:illumination}
    \vspace{-1em}
\end{figure*}







==> floats/fig_sim_illumination.tex <==
\begin{figure}[h]
\centering
\colorlet{crystal}{blue!75}
\colorlet{red}{red!50}
\colorlet{lightgreen}{green!75}
\pgfplotstableread{
1	10.45   10.452   14.47  
2	11.39   13.67   21.28   
3	9.7   18.78   19.22  
}\dataset
\tikzstyle{every node}=[font=\footnotesize]
\begin{tikzpicture}
\begin{axis}[ybar,
        width=8.3cm,
        height = 4.9cm,
        bar width = 3mm,
        ymin=0,
        ylabel shift = -4pt,
        ylabel={PSNR (dB)},
        xtick=data,
        xticklabels = {
            100 Lux ,
            1000 Lux,
            10000 Lux,
        },
        ymajorgrids,
        major x tick style = {opacity=0},
        minor x tick num = 0,
        minor tick length=-1ex,
         enlarge x limits={abs=0.3},
         legend columns = 3,
         legend style = {anchor=south east}, 
         legend image code/.code={
        \draw [#1,draw=none] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
        ]
\addplot[draw=none,fill=red] table[x index=0,y index=2] \dataset; %
\addplot[draw=none,fill=lightgreen!50] table[x index=0,y index=3] \dataset; %
\legend{AKF \cite{wang21iccv} (F+E), Ours (S+E)}%
\end{axis}
\end{tikzpicture}
\caption{\textbf{Effect of illumination on sensor fusion.} Using SPAD output improves robustness of AKF approach \cite{wang21iccv} in low light.}
\label{fig:sim:illumination}
\vspace{-2em}
\end{figure}
